Query Complexity of Learning Axis-Aligned Partitions

This work establishes the query complexity of learning high-dimensional boxes in the exact query learning setting. Let $X \subset \mathbb{R}^d$ be a set of $n$ points, labeled by a collection of $k$ boxes: the label of each point in $X$ is determined by the unique box containing it. A learner aims to exactly recover the labels for every point in $X$ given access to a label oracle. We consider three increasingly-structured settings. In the most general setting, there are no conditions on the boxes, and they may overlap. We show that CAL (Cohn-Atlas-Ladner 1994), a classical active learning algorithm, is minimax-optimal with query complexity $\Theta(kd \log (n/kd))$. When the boxes are disjoint, we examine two regimes. In the large-$k$ regime, CAL remains minimax-optimal. For the constant-$k$ regime, an optimized variant of the Halving algorithm (Heged\"{u}s 1995) can beat CAL by a $\log(d)$ factor. Finally, in the most-structured settings, the boxes correspond to the leaves of a constant-sized decision tree. We prove a tight query complexity of $\Theta(d + \log n)$ that is additive in $d$ and $\log n$, generalizing a recent result (Black-Larsen-Mazumdar-Saha-So 2026) that establishes the query complexity of learning decision stumps.

==> contents/c-LB-figure.tex <==
\begin{tikzpicture}[
  >=Latex, line cap=round, line join=round, scale=0.4]

% Parameters: integer side length and a threshold between samples.
\def\PlotM{10}
\def\PlotThreshold{4.5}

\colorlet{boxzero}{blue!20}
\colorlet{boxone}{orange!25}
\colorlet{ptzero}{blue!80!black}
\colorlet{ptone}{orange!85!black}

% Overlapping rectangles.
\fill[boxzero]
  (0,0) rectangle (\PlotM,\PlotThreshold);
\fill[boxone,fill opacity=0.7]
  (0,0) rectangle ({\PlotM-\PlotThreshold},\PlotM);

\draw[blue!50!black,thin]
  (0,0) rectangle (\PlotM,\PlotThreshold);
\draw[orange!60!black,thin]
  (0,0) rectangle ({\PlotM-\PlotThreshold},\PlotM);

% Axes, without labels or ticks.
% \draw[->,thick] (0,0) -- ({\PlotM+1.1},0);
% \draw[->,thick] (0,0) -- (0,{\PlotM+1.1});

% Embedded points (m-t,t).
\foreach \t in {1,...,\PlotM} {
  \ifdim\t pt<\PlotThreshold pt\relax
    \fill[ptzero] ({\PlotM-\t},\t) circle[radius=4.5pt];
  \else
    \fill[ptone] ({\PlotM-\t},\t) circle[radius=4.5pt];
  \fi
}

\fill[black] (0,0) circle[radius=4.5pt];

% Threshold marker
\node[
  diamond,draw=black,fill=white,
  aspect=1.2,minimum size=5.5pt,inner sep=0pt
] at ({\PlotM-\PlotThreshold},\PlotThreshold) {};

\end{tikzpicture}

==> figures/disjoint-failure.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    scale=0.5,
    edgept/.style={circle, fill=black, inner sep=1pt}
]
\def\L{8}
\def\xa{4.7}
\def\ya{4.5}
\def\xb{3.3}
\def\yb{3.3}

\draw[thick] (0,0) rectangle (\L,\L);




\filldraw[
    fill=blue,
    fill opacity=0.25,
    draw=gray!60!gray,
    draw opacity=1] (0,\L) rectangle (\xa,\yb);
\filldraw[
    fill=orange,
    fill opacity=0.25,
    draw=gray!70!gray,
    draw opacity=1
] (\xb,0) rectangle (\L,\ya);

\draw[thick,gray] (0,0) rectangle (\L,\L);


\foreach \t in {1,2,...,7} {
    \node[edgept] at (\t,0) {};
    \node[edgept] at (\t,\L) {};
    \node[edgept] at (0,\t) {};
    \node[edgept] at (\L,\t) {};
}
\end{tikzpicture}

==> figures/disjoint-success.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    scale=0.5,
    edgept/.style={circle, fill=black, inner sep=1pt}
]
\def\L{8}
\def\xa{4.7}
\def\ya{4.5}
\def\xb{3.3}
\def\yb{3.3}

\draw[thick] (0,0) rectangle (\L,\L);




\filldraw[
    fill=blue,
    fill opacity=0.25,
    draw=gray!60!gray,
    draw opacity=1] (0,\L) rectangle (0.245*\L,0.215*\L);

\filldraw[
    fill=green,
    fill opacity=0.25,
    draw=gray!60!gray,
    draw opacity=1] (0,0) rectangle (0.845*\L,0.215*\L);

\filldraw[
    fill=orange,
    fill opacity=0.25,
    draw=gray!60!gray,
    draw opacity=1] (0.845*\L,0) rectangle (\L,0.785*\L);

    
\filldraw[
    fill=violet,
    fill opacity=0.25,
    draw=gray!60!gray,
    draw opacity=1] (0.245*\L,\L) rectangle (\L,0.785*\L);

\draw[thick,gray] (0,0) rectangle (\L,\L);


% Top Left
\node[edgept] at (0.17*\L,\L) {};
\node[edgept] at (0.2*\L,\L) {};
\node[edgept] at (0.23*\L,\L) {};
\node[edgept] at (0.26*\L,\L) {};

% Bottom Left
\node[edgept] at (0,0.17*\L) {};
\node[edgept] at (0,0.2*\L) {};
\node[edgept] at (0,0.23*\L) {};
\node[edgept] at (0,0.26*\L) {};

% Bottom Right
\node[edgept] at (0.77*\L,0) {};
\node[edgept] at (0.8*\L,0) {};
\node[edgept] at (0.83*\L,0) {};
\node[edgept] at (0.86*\L,0) {};

% Top Right
\node[edgept] at (\L,0.77*\L) {};
\node[edgept] at (\L,0.8*\L) {};
\node[edgept] at (\L,0.83*\L) {};
\node[edgept] at (\L,0.86*\L) {};

\end{tikzpicture}
